Improvement of conditions for asymptotic stability in a two-species chemotaxis-competition model with signal-dependent sensitivity

This paper deals with the two-species chemotaxis-competition system. About the problem, Bai--Winkler first obtained asymptotic stability under some conditions. Recently, the conditions assumed in the previous work were improved; however, there is a gap between the conditions assumed in the previous works. The purpose of this work is to improve the conditions assumed in the previous works for asymptotic behavior.

==> test.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.9000,19.7000)(2.0000,-23.2000)%
% STR 2 0 3 0 Black White  
% 4 460 2207 460 2220 4 410 0 0
% O
\put(4.6000,-22.2000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 490 617 490 630 4 0 0 0
% $t$
\put(4.9000,-6.3000){\makebox(0,0)[rt]{$t$}}%
% STR 2 0 3 0 Black White  
% 4 2690 2207 2690 2220 4 0 0 0
% $s$
\put(26.9000,-22.2000){\makebox(0,0)[rt]{$s$}}%
% VECTOR 2 0 3 0 Black White  
% 2 410 2180 2690 2180
% 
\special{pn 8}%
\special{pa 410 2180}%
\special{pa 2690 2180}%
\special{fp}%
\special{sh 1}%
\special{pa 2690 2180}%
\special{pa 2623 2160}%
\special{pa 2637 2180}%
\special{pa 2623 2200}%
\special{pa 2690 2180}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 410 350 2690 2320 540 2180 740 2180 540 1980 410 350 2690 2320 0 2 0 0
% 0
\special{pn 8}%
\special{pa 410 2180}%
\special{pa 2690 2180}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 540 820 2030 2180
% 
\special{pn 13}%
\special{pa 540 820}%
\special{pa 2030 2180}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 92 1200 1440 540 2100 1230 1470 540 2160 1260 1500 580 2180 1300 1520 640 2180 1330 1550 700 2180 1360 1580 760 2180 1390 1610 820 2180 1420 1640 880 2180 1450 1670 940 2180 1480 1700 1000 2180 1520 1720 1060 2180 1550 1750 1120 2180 1580 1780 1180 2180 1610 1810 1240 2180 1640 1840 1300 2180 1670 1870 1360 2180 1700 1900 1420 2180 1740 1920 1480 2180 1770 1950 1540 2180 1800 1980 1600 2180 1830 2010 1660 2180 1860 2040 1720 2180 1890 2070 1780 2180 1920 2100 1840 2180 1950 2130 1900 2180 1990 2150 1960 2180 1170 1410 540 2040 1140 1380 540 1980 1110 1350 540 1920 1080 1320 540 1860 1040 1300 540 1800 1010 1270 540 1740 980 1240 540 1680 950 1210 540 1620 920 1180 540 1560 890 1150 540 1500 860 1120 540 1440 830 1090 540 1380 790 1070 540 1320 760 1040 540 1260 730 1010 540 1200 700 980 540 1140 670 950 540 1080 640 920 540 1020 610 890 540 960 570 870 540 900
% 
\special{pn 4}%
\special{pa 1200 1440}%
\special{pa 540 2100}%
\special{fp}%
\special{pa 1230 1470}%
\special{pa 540 2160}%
\special{fp}%
\special{pa 1260 1500}%
\special{pa 580 2180}%
\special{fp}%
\special{pa 1300 1520}%
\special{pa 640 2180}%
\special{fp}%
\special{pa 1330 1550}%
\special{pa 700 2180}%
\special{fp}%
\special{pa 1360 1580}%
\special{pa 760 2180}%
\special{fp}%
\special{pa 1390 1610}%
\special{pa 820 2180}%
\special{fp}%
\special{pa 1420 1640}%
\special{pa 880 2180}%
\special{fp}%
\special{pa 1450 1670}%
\special{pa 940 2180}%
\special{fp}%
\special{pa 1480 1700}%
\special{pa 1000 2180}%
\special{fp}%
\special{pa 1520 1720}%
\special{pa 1060 2180}%
\special{fp}%
\special{pa 1550 1750}%
\special{pa 1120 2180}%
\special{fp}%
\special{pa 1580 1780}%
\special{pa 1180 2180}%
\special{fp}%
\special{pa 1610 1810}%
\special{pa 1240 2180}%
\special{fp}%
\special{pa 1640 1840}%
\special{pa 1300 2180}%
\special{fp}%
\special{pa 1670 1870}%
\special{pa 1360 2180}%
\special{fp}%
\special{pa 1700 1900}%
\special{pa 1420 2180}%
\special{fp}%
\special{pa 1740 1920}%
\special{pa 1480 2180}%
\special{fp}%
\special{pa 1770 1950}%
\special{pa 1540 2180}%
\special{fp}%
\special{pa 1800 1980}%
\special{pa 1600 2180}%
\special{fp}%
\special{pa 1830 2010}%
\special{pa 1660 2180}%
\special{fp}%
\special{pa 1860 2040}%
\special{pa 1720 2180}%
\special{fp}%
\special{pa 1890 2070}%
\special{pa 1780 2180}%
\special{fp}%
\special{pa 1920 2100}%
\special{pa 1840 2180}%
\special{fp}%
\special{pa 1950 2130}%
\special{pa 1900 2180}%
\special{fp}%
\special{pa 1990 2150}%
\special{pa 1960 2180}%
\special{fp}%
\special{pa 1170 1410}%
\special{pa 540 2040}%
\special{fp}%
\special{pa 1140 1380}%
\special{pa 540 1980}%
\special{fp}%
\special{pa 1110 1350}%
\special{pa 540 1920}%
\special{fp}%
\special{pa 1080 1320}%
\special{pa 540 1860}%
\special{fp}%
\special{pa 1040 1300}%
\special{pa 540 1800}%
\special{fp}%
\special{pa 1010 1270}%
\special{pa 540 1740}%
\special{fp}%
\special{pa 980 1240}%
\special{pa 540 1680}%
\special{fp}%
\special{pa 950 1210}%
\special{pa 540 1620}%
\special{fp}%
\special{pa 920 1180}%
\special{pa 540 1560}%
\special{fp}%
\special{pa 890 1150}%
\special{pa 540 1500}%
\special{fp}%
\special{pa 860 1120}%
\special{pa 540 1440}%
\special{fp}%
\special{pa 830 1090}%
\special{pa 540 1380}%
\special{fp}%
\special{pa 790 1070}%
\special{pa 540 1320}%
\special{fp}%
\special{pa 760 1040}%
\special{pa 540 1260}%
\special{fp}%
\special{pa 730 1010}%
\special{pa 540 1200}%
\special{fp}%
\special{pa 700 980}%
\special{pa 540 1140}%
\special{fp}%
\special{pa 670 950}%
\special{pa 540 1080}%
\special{fp}%
\special{pa 640 920}%
\special{pa 540 1020}%
\special{fp}%
\special{pa 610 890}%
\special{pa 540 960}%
\special{fp}%
\special{pa 570 870}%
\special{pa 540 900}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 1680 1660 560 1660 1680 1720 560 1720 1680 1780 560 1780 1680 1840 560 1840 1680 1900 560 1900 1680 1960 560 1960 1680 2020 560 2020 1680 2080 560 2080 1680 2140 560 2140 1680 1600 560 1600 1680 1540 560 1540 1680 1480 560 1480 1680 1420 560 1420 1680 1360 560 1360 1680 1300 560 1300 1680 1240 560 1240 1680 1180 560 1180
% 
\special{pn 4}%
\special{pa 1680 1660}%
\special{pa 560 1660}%
\special{fp}%
\special{pa 1680 1720}%
\special{pa 560 1720}%
\special{fp}%
\special{pa 1680 1780}%
\special{pa 560 1780}%
\special{fp}%
\special{pa 1680 1840}%
\special{pa 560 1840}%
\special{fp}%
\special{pa 1680 1900}%
\special{pa 560 1900}%
\special{fp}%
\special{pa 1680 1960}%
\special{pa 560 1960}%
\special{fp}%
\special{pa 1680 2020}%
\special{pa 560 2020}%
\special{fp}%
\special{pa 1680 2080}%
\special{pa 560 2080}%
\special{fp}%
\special{pa 1680 2140}%
\special{pa 560 2140}%
\special{fp}%
\special{pa 1680 1600}%
\special{pa 560 1600}%
\special{fp}%
\special{pa 1680 1540}%
\special{pa 560 1540}%
\special{fp}%
\special{pa 1680 1480}%
\special{pa 560 1480}%
\special{fp}%
\special{pa 1680 1420}%
\special{pa 560 1420}%
\special{fp}%
\special{pa 1680 1360}%
\special{pa 560 1360}%
\special{fp}%
\special{pa 1680 1300}%
\special{pa 560 1300}%
\special{fp}%
\special{pa 1680 1240}%
\special{pa 560 1240}%
\special{fp}%
\special{pa 1680 1180}%
\special{pa 560 1180}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 540 1130 1680 1130
% 
\special{pn 13}%
\special{pa 540 1130}%
\special{pa 1680 1130}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1680 1130 1680 2180
% 
\special{pn 13}%
\special{pa 1680 1130}%
\special{pa 1680 2180}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2010 2160 2010 2260 1 0 0 0
% $f(1)$
\put(20.1000,-22.6000){\makebox(0,0)[lt]{$f(1)$}}%
% STR 2 0 3 0 Black White  
% 4 200 700 200 800 1 0 0 0
% $f(1)$
\put(2.0000,-8.0000){\makebox(0,0)[lt]{$f(1)$}}%
% STR 2 0 3 0 Black White  
% 4 1570 2170 1570 2270 1 0 0 0
% $\frac{f(q_0)}{1+q_0}$
\put(15.7000,-22.7000){\makebox(0,0)[lt]{$\frac{f(q_0)}{1+q_0}$}}%
% STR 2 0 3 0 Black White  
% 4 230 970 230 1070 1 0 0 0
% $\frac{f(q_0)}{1+q_0}$
\put(2.3000,-10.7000){\makebox(0,0)[lt]{$\frac{f(q_0)}{1+q_0}$}}%
% STR 2 0 3 0 Black White  
% 4 2190 1830 2190 1930 1 0 0 0
% Bai--Winkler [{\bf 1}]
\put(21.9000,-19.3000){\makebox(0,0)[lt]{Bai--Winkler [{\bf 1}]}}%
% STR 2 0 3 0 Black White  
% 4 2140 1210 2140 1310 1 0 0 0
% Mizukami [{\bf 6}]
\put(21.4000,-13.1000){\makebox(0,0)[lt]{Mizukami [{\bf 6}]}}%
% VECTOR 2 0 3 0 Black White  
% 2 540 2260 540 650
% 
\special{pn 8}%
\special{pa 540 2260}%
\special{pa 540 650}%
\special{fp}%
\special{sh 1}%
\special{pa 540 650}%
\special{pa 520 717}%
\special{pa 540 703}%
\special{pa 560 717}%
\special{pa 540 650}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2080 1380 1540 1380
% 
\special{pn 13}%
\special{pa 2080 1380}%
\special{pa 1540 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 1380}%
\special{pa 1607 1400}%
\special{pa 1593 1380}%
\special{pa 1607 1360}%
\special{pa 1540 1380}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2140 2000 1760 2000
% 
\special{pn 13}%
\special{pa 2140 2000}%
\special{pa 1760 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 2000}%
\special{pa 1827 2020}%
\special{pa 1813 2000}%
\special{pa 1827 1980}%
\special{pa 1760 2000}%
\special{fp}%
\end{picture}}%


==> test2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(25.1000,19.7000)(1.8000,-23.2000)%
% STR 2 0 3 0 Black White  
% 4 460 2207 460 2220 4 410 0 0
% O
\put(4.6000,-22.2000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 490 617 490 630 4 0 0 0
% $t$
\put(4.9000,-6.3000){\makebox(0,0)[rt]{$t$}}%
% STR 2 0 3 0 Black White  
% 4 2690 2207 2690 2220 4 0 0 0
% $s$
\put(26.9000,-22.2000){\makebox(0,0)[rt]{$s$}}%
% VECTOR 2 0 3 0 Black White  
% 2 410 2180 2690 2180
% 
\special{pn 8}%
\special{pa 410 2180}%
\special{pa 2690 2180}%
\special{fp}%
\special{sh 1}%
\special{pa 2690 2180}%
\special{pa 2623 2160}%
\special{pa 2637 2180}%
\special{pa 2623 2200}%
\special{pa 2690 2180}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 410 350 2690 2320 540 2180 740 2180 540 1980 410 350 2690 2320 0 2 0 0
% 0
\special{pn 8}%
\special{pa 410 2180}%
\special{pa 2690 2180}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 550 1130 1620 2190
% 
\special{pn 13}%
\special{pa 550 1130}%
\special{pa 1620 2190}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 560 1510 1190 1510
% 
\special{pn 13}%
\special{pa 560 1510}%
\special{pa 1190 1510}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1190 1500 1190 2180
% 
\special{pn 13}%
\special{pa 1190 1500}%
\special{pa 1190 2180}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1570 2150 1570 2250 1 0 0 0
% $f(1)$
\put(15.7000,-22.5000){\makebox(0,0)[lt]{$f(1)$}}%
% STR 2 0 3 0 Black White  
% 4 190 980 190 1080 1 0 0 0
% $f(1)$
\put(1.9000,-10.8000){\makebox(0,0)[lt]{$f(1)$}}%
% STR 2 0 3 0 Black White  
% 4 1130 2130 1130 2230 1 0 0 0
% $\frac{f(q_0)}{1+q_0}$
\put(11.3000,-22.3000){\makebox(0,0)[lt]{$\frac{f(q_0)}{1+q_0}$}}%
% STR 2 0 3 0 Black White  
% 4 180 1260 180 1360 1 0 0 0
% $\frac{f(q_0)}{1+q_0}$
\put(1.8000,-13.6000){\makebox(0,0)[lt]{$\frac{f(q_0)}{1+q_0}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 550 2240 550 630
% 
\special{pn 8}%
\special{pa 550 2240}%
\special{pa 550 630}%
\special{fp}%
\special{sh 1}%
\special{pa 550 630}%
\special{pa 530 697}%
\special{pa 550 683}%
\special{pa 570 697}%
\special{pa 550 630}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 41 2110 2180 2070 2151 2027 2121 1985 2089 1942 2057 1898 2024 1855 1990 1810 1956 1765 1920 1720 1885 1674 1849 1628 1812 1583 1775 1537 1738 1492 1700 1446 1663 1401 1624 1356 1586 1311 1547 1268 1508 1223 1470 1181 1431 1137 1393 1095 1355 1054 1318 1014 1280 975 1244 936 1206 899 1172 863 1136 828 1101 794 1066 761 1034 729 1001 698 970 671 941 644 910 617 881 593 854 570 828 549 802
% 
\special{pn 13}%
\special{pa 2110 2180}%
\special{pa 2084 2161}%
\special{pa 2058 2143}%
\special{pa 2006 2105}%
\special{pa 1981 2086}%
\special{pa 1929 2048}%
\special{pa 1904 2028}%
\special{pa 1879 2009}%
\special{pa 1853 1989}%
\special{pa 1828 1970}%
\special{pa 1802 1950}%
\special{pa 1778 1930}%
\special{pa 1753 1910}%
\special{pa 1727 1891}%
\special{pa 1602 1791}%
\special{pa 1577 1770}%
\special{pa 1552 1751}%
\special{pa 1528 1730}%
\special{pa 1503 1709}%
\special{pa 1479 1689}%
\special{pa 1429 1649}%
\special{pa 1405 1627}%
\special{pa 1381 1607}%
\special{pa 1356 1586}%
\special{pa 1284 1523}%
\special{pa 1260 1501}%
\special{pa 1236 1481}%
\special{pa 1212 1460}%
\special{pa 1188 1438}%
\special{pa 1140 1396}%
\special{pa 1116 1374}%
\special{pa 1093 1353}%
\special{pa 1069 1332}%
\special{pa 1045 1310}%
\special{pa 999 1266}%
\special{pa 975 1244}%
\special{pa 883 1156}%
\special{pa 860 1133}%
\special{pa 837 1111}%
\special{pa 793 1065}%
\special{pa 770 1043}%
\special{pa 747 1020}%
\special{pa 725 997}%
\special{pa 702 974}%
\special{pa 680 951}%
\special{pa 638 903}%
\special{pa 616 880}%
\special{pa 595 856}%
\special{pa 573 832}%
\special{pa 549 802}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 94 1750 1910 1550 2110 1780 1940 1580 2140 1810 1970 1610 2170 1850 1990 1660 2180 1880 2020 1720 2180 1910 2050 1780 2180 1950 2070 1840 2180 1980 2100 1900 2180 2020 2120 1960 2180 2050 2150 2020 2180 1710 1890 1520 2080 1680 1860 1490 2050 1640 1840 1460 2020 1610 1810 1430 1990 1580 1780 1400 1960 1550 1750 1370 1930 1510 1730 1340 1900 1480 1700 1310 1870 1450 1670 1280 1840 1410 1650 1250 1810 1380 1620 1220 1780 1350 1590 1190 1750 1320 1560 1190 1690 1290 1530 1190 1630 1250 1510 1190 1570 1220 1480 1190 1510 1190 1450 1140 1500 1160 1420 1080 1500 1130 1390 1020 1500 1090 1370 960 1500 1060 1340 920 1480 1030 1310 890 1450 1000 1280 860 1420 970 1250 830 1390 940 1220 800 1360 910 1190 770 1330 880 1160 740 1300 850 1130 710 1270 820 1100 680 1240 790 1070 650 1210 760 1040 620 1180 730 1010 590 1150 700 980 560 1120 670 950 550 1070 640 920 550 1010 610 890 550 950 580 860 550 890
% 
\special{pn 4}%
\special{pa 1750 1910}%
\special{pa 1550 2110}%
\special{fp}%
\special{pa 1780 1940}%
\special{pa 1580 2140}%
\special{fp}%
\special{pa 1810 1970}%
\special{pa 1610 2170}%
\special{fp}%
\special{pa 1850 1990}%
\special{pa 1660 2180}%
\special{fp}%
\special{pa 1880 2020}%
\special{pa 1720 2180}%
\special{fp}%
\special{pa 1910 2050}%
\special{pa 1780 2180}%
\special{fp}%
\special{pa 1950 2070}%
\special{pa 1840 2180}%
\special{fp}%
\special{pa 1980 2100}%
\special{pa 1900 2180}%
\special{fp}%
\special{pa 2020 2120}%
\special{pa 1960 2180}%
\special{fp}%
\special{pa 2050 2150}%
\special{pa 2020 2180}%
\special{fp}%
\special{pa 1710 1890}%
\special{pa 1520 2080}%
\special{fp}%
\special{pa 1680 1860}%
\special{pa 1490 2050}%
\special{fp}%
\special{pa 1640 1840}%
\special{pa 1460 2020}%
\special{fp}%
\special{pa 1610 1810}%
\special{pa 1430 1990}%
\special{fp}%
\special{pa 1580 1780}%
\special{pa 1400 1960}%
\special{fp}%
\special{pa 1550 1750}%
\special{pa 1370 1930}%
\special{fp}%
\special{pa 1510 1730}%
\special{pa 1340 1900}%
\special{fp}%
\special{pa 1480 1700}%
\special{pa 1310 1870}%
\special{fp}%
\special{pa 1450 1670}%
\special{pa 1280 1840}%
\special{fp}%
\special{pa 1410 1650}%
\special{pa 1250 1810}%
\special{fp}%
\special{pa 1380 1620}%
\special{pa 1220 1780}%
\special{fp}%
\special{pa 1350 1590}%
\special{pa 1190 1750}%
\special{fp}%
\special{pa 1320 1560}%
\special{pa 1190 1690}%
\special{fp}%
\special{pa 1290 1530}%
\special{pa 1190 1630}%
\special{fp}%
\special{pa 1250 1510}%
\special{pa 1190 1570}%
\special{fp}%
\special{pa 1220 1480}%
\special{pa 1190 1510}%
\special{fp}%
\special{pa 1190 1450}%
\special{pa 1140 1500}%
\special{fp}%
\special{pa 1160 1420}%
\special{pa 1080 1500}%
\special{fp}%
\special{pa 1130 1390}%
\special{pa 1020 1500}%
\special{fp}%
\special{pa 1090 1370}%
\special{pa 960 1500}%
\special{fp}%
\special{pa 1060 1340}%
\special{pa 920 1480}%
\special{fp}%
\special{pa 1030 1310}%
\special{pa 890 1450}%
\special{fp}%
\special{pa 1000 1280}%
\special{pa 860 1420}%
\special{fp}%
\special{pa 970 1250}%
\special{pa 830 1390}%
\special{fp}%
\special{pa 940 1220}%
\special{pa 800 1360}%
\special{fp}%
\special{pa 910 1190}%
\special{pa 770 1330}%
\special{fp}%
\special{pa 880 1160}%
\special{pa 740 1300}%
\special{fp}%
\special{pa 850 1130}%
\special{pa 710 1270}%
\special{fp}%
\special{pa 820 1100}%
\special{pa 680 1240}%
\special{fp}%
\special{pa 790 1070}%
\special{pa 650 1210}%
\special{fp}%
\special{pa 760 1040}%
\special{pa 620 1180}%
\special{fp}%
\special{pa 730 1010}%
\special{pa 590 1150}%
\special{fp}%
\special{pa 700 980}%
\special{pa 560 1120}%
\special{fp}%
\special{pa 670 950}%
\special{pa 550 1070}%
\special{fp}%
\special{pa 640 920}%
\special{pa 550 1010}%
\special{fp}%
\special{pa 610 890}%
\special{pa 550 950}%
\special{fp}%
\special{pa 580 860}%
\special{pa 550 890}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 14 1180 1580 1100 1660 1180 1520 1070 1630 1130 1510 1040 1600 1070 1510 1010 1570 1010 1510 980 1540 1180 1640 1130 1690 1180 1700 1160 1720
% 
\special{pn 4}%
\special{pa 1180 1580}%
\special{pa 1100 1660}%
\special{fp}%
\special{pa 1180 1520}%
\special{pa 1070 1630}%
\special{fp}%
\special{pa 1130 1510}%
\special{pa 1040 1600}%
\special{fp}%
\special{pa 1070 1510}%
\special{pa 1010 1570}%
\special{fp}%
\special{pa 1010 1510}%
\special{pa 980 1540}%
\special{fp}%
\special{pa 1180 1640}%
\special{pa 1130 1690}%
\special{fp}%
\special{pa 1180 1700}%
\special{pa 1160 1720}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 660 1260 550 1370 690 1290 550 1430 720 1320 550 1490 750 1350 600 1500 780 1380 660 1500 810 1410 720 1500 840 1440 780 1500 870 1470 840 1500 630 1230 550 1310 600 1200 550 1250 570 1170 550 1190
% 
\special{pn 4}%
\special{pa 660 1260}%
\special{pa 550 1370}%
\special{fp}%
\special{pa 690 1290}%
\special{pa 550 1430}%
\special{fp}%
\special{pa 720 1320}%
\special{pa 550 1490}%
\special{fp}%
\special{pa 750 1350}%
\special{pa 600 1500}%
\special{fp}%
\special{pa 780 1380}%
\special{pa 660 1500}%
\special{fp}%
\special{pa 810 1410}%
\special{pa 720 1500}%
\special{fp}%
\special{pa 840 1440}%
\special{pa 780 1500}%
\special{fp}%
\special{pa 870 1470}%
\special{pa 840 1500}%
\special{fp}%
\special{pa 630 1230}%
\special{pa 550 1310}%
\special{fp}%
\special{pa 600 1200}%
\special{pa 550 1250}%
\special{fp}%
\special{pa 570 1170}%
\special{pa 550 1190}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 42 1020 1620 550 2090 1050 1650 550 2150 1090 1670 580 2180 1120 1700 640 2180 1150 1730 700 2180 1180 1760 760 2180 1180 1820 820 2180 1180 1880 880 2180 1180 1940 940 2180 1180 2000 1000 2180 1180 2060 1060 2180 1180 2120 1120 2180 990 1590 550 2030 960 1560 550 1970 930 1530 550 1910 890 1510 550 1850 830 1510 550 1790 770 1510 550 1730 710 1510 550 1670 650 1510 550 1610 590 1510 550 1550
% 
\special{pn 4}%
\special{pa 1020 1620}%
\special{pa 550 2090}%
\special{fp}%
\special{pa 1050 1650}%
\special{pa 550 2150}%
\special{fp}%
\special{pa 1090 1670}%
\special{pa 580 2180}%
\special{fp}%
\special{pa 1120 1700}%
\special{pa 640 2180}%
\special{fp}%
\special{pa 1150 1730}%
\special{pa 700 2180}%
\special{fp}%
\special{pa 1180 1760}%
\special{pa 760 2180}%
\special{fp}%
\special{pa 1180 1820}%
\special{pa 820 2180}%
\special{fp}%
\special{pa 1180 1880}%
\special{pa 880 2180}%
\special{fp}%
\special{pa 1180 1940}%
\special{pa 940 2180}%
\special{fp}%
\special{pa 1180 2000}%
\special{pa 1000 2180}%
\special{fp}%
\special{pa 1180 2060}%
\special{pa 1060 2180}%
\special{fp}%
\special{pa 1180 2120}%
\special{pa 1120 2180}%
\special{fp}%
\special{pa 990 1590}%
\special{pa 550 2030}%
\special{fp}%
\special{pa 960 1560}%
\special{pa 550 1970}%
\special{fp}%
\special{pa 930 1530}%
\special{pa 550 1910}%
\special{fp}%
\special{pa 890 1510}%
\special{pa 550 1850}%
\special{fp}%
\special{pa 830 1510}%
\special{pa 550 1790}%
\special{fp}%
\special{pa 770 1510}%
\special{pa 550 1730}%
\special{fp}%
\special{pa 710 1510}%
\special{pa 550 1670}%
\special{fp}%
\special{pa 650 1510}%
\special{pa 550 1610}%
\special{fp}%
\special{pa 590 1510}%
\special{pa 550 1550}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 26 1420 2000 1240 2180 1390 1970 1190 2170 1360 1940 1190 2110 1330 1910 1190 2050 1300 1880 1190 1990 1270 1850 1190 1930 1240 1820 1190 1870 1210 1790 1190 1810 1450 2030 1300 2180 1480 2060 1360 2180 1510 2090 1420 2180 1540 2120 1480 2180 1570 2150 1540 2180
% 
\special{pn 4}%
\special{pa 1420 2000}%
\special{pa 1240 2180}%
\special{fp}%
\special{pa 1390 1970}%
\special{pa 1190 2170}%
\special{fp}%
\special{pa 1360 1940}%
\special{pa 1190 2110}%
\special{fp}%
\special{pa 1330 1910}%
\special{pa 1190 2050}%
\special{fp}%
\special{pa 1300 1880}%
\special{pa 1190 1990}%
\special{fp}%
\special{pa 1270 1850}%
\special{pa 1190 1930}%
\special{fp}%
\special{pa 1240 1820}%
\special{pa 1190 1870}%
\special{fp}%
\special{pa 1210 1790}%
\special{pa 1190 1810}%
\special{fp}%
\special{pa 1450 2030}%
\special{pa 1300 2180}%
\special{fp}%
\special{pa 1480 2060}%
\special{pa 1360 2180}%
\special{fp}%
\special{pa 1510 2090}%
\special{pa 1420 2180}%
\special{fp}%
\special{pa 1540 2120}%
\special{pa 1480 2180}%
\special{fp}%
\special{pa 1570 2150}%
\special{pa 1540 2180}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 990 720 990 820 1 0 0 0
% This paper
\put(9.9000,-8.2000){\makebox(0,0)[lt]{This paper}}%
% VECTOR 1 0 3 0 Black White  
% 2 990 980 810 1170
% 
\special{pn 13}%
\special{pa 990 980}%
\special{pa 810 1170}%
\special{fp}%
\special{sh 1}%
\special{pa 810 1170}%
\special{pa 870 1135}%
\special{pa 847 1131}%
\special{pa 841 1108}%
\special{pa 810 1170}%
\special{fp}%
\end{picture}}%

